Port-Hamiltonian multibody dynamics: Lagrangian formulation, consistent interconnection, structure-preserving simulation and index-reduction

This work introduces a port-Hamiltonian (PH) model for constrained mechanical systems, which is directly derived from the Lagrangian equations of motion. The present PH framework incorporates a singularity-free director representation of rigid body rotations, resulting in constant mass matrices. It is shown that the power-preserving interconnection of PH rigid-body subsystems is mathematically equivalent to the classical description of ideal joints using kinematic pairs. This establishes a PH multibody dynamics framework that is consistent with traditional modeling paradigms. Notably, the PH structure of the governing index-2 differential-algebraic equations enables the application of an implicit, structure preserving midpoint time integration. The proposed scheme is able to satisfy both the balance laws for total energy and angular momentum as well as the position-level constraints. These properties make the proposed method remarkably robust and enable stable long-term simulations. Furthermore, a variationally derived index-reduction strategy is incorporated that enforces velocity-level constraints in addition to position-level constraints while preserving the port-Hamiltonian structure. Numerical examples illustrate the favorable properties of the proposed formulation, which is well-suited for energy-based control design.

==> drawings/cylindrical_pair.pdf_tex <==
%% Creator: Inkscape 1.4.2 (f4327f4, 2025-05-13), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cylindrical_pair.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{329.5590258bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58429)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{drawings/cylindrical_pair.pdf}}%
    \put(0.57477218,0.14592729){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $\bm{m}_2^A$\end{tabular}}}}%
    \put(0.58910922,0.22282582){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $\bm{n}^A$\end{tabular}}}}%
    \put(0.44920718,0.29060079){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $\bm{m}_1^A$\end{tabular}}}}%
    \put(0.71597016,0.23716285){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $\bm{d}_1^A$\end{tabular}}}}%
    \put(0.82979721,0.09987508){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $\bm{d}_2^A$\end{tabular}}}}%
    \put(0.83240402,0.15722316){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $\bm{d}_3^A$\end{tabular}}}}%
    \put(0.78461392,0.2584511){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $\vec{\mathsf{x}}^A$\end{tabular}}}}%
    \put(0.58431517,0.33839085){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $\boldsymbol{\varphi}^A$\end{tabular}}}}%
    \put(0.76767021,0.50391811){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $\boldsymbol{\varphi}^B$\end{tabular}}}}%
    \put(0.91190915,0.56343844){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $\bm{d}_1^B$\end{tabular}}}}%
    \put(0.93276307,0.41875744){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $\bm{d}_2^B$\end{tabular}}}}%
    \put(0.84190915,0.38500000){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $\vec{\mathsf{x}}^B$\end{tabular}}}}%
    \put(0.96143701,0.49218781){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $\bm{d}_3^B$\end{tabular}}}}%
    \put(0.63038244,0.41137924){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $\bm{e}_1$\end{tabular}}}}%
    \put(0.61691425,0.52216522){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $\bm{e}_2$\end{tabular}}}}%
    \put(0.52003084,0.54953591){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $\bm{e}_3$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> drawings/flying_cylindrical_pair.pdf_tex <==
%% Creator: Inkscape 1.4.2 (f4327f4, 2025-05-13), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'flying_cylindrical_pair.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{264.93655708bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.90458993)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{drawings/flying_cylindrical_pair.pdf}}%
    \put(0.36826021,0.01906235){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.4737305,0.02523375){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.61130044,0.03193374){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0.72517771,0.03881233){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}30\end{tabular}}}}%
    \put(0.85051918,0.04451199){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0.95904646,0.05045895){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%

    \put(0.66403552,-0.00683393){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%

    \put(0.12350291,0.11841798){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.15101686,0.07408992){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.05395363,0.15968903){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-10\end{tabular}}}}%

    \put(0.02962238,0.36757244){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-10\end{tabular}}}}%
    \put(0.07386494,0.53265628){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.04726514,0.69774021){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.04344378,0.86282413){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%

    \put(0.00816528,0.11812967){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(-0.0015426,0.53419832){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0.23141742,0.81650504){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}t=0.1\end{tabular}}}}%
    \put(0.39729989,0.74079314){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}t=0.4\end{tabular}}}}%
    \put(0.55742425,0.78932961){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}t=0.7\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> drawings/flying_cylindrical_pair_t0.pdf_tex <==
%% Creator: Inkscape 1.4.2 (f4327f4, 2025-05-13), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'flying_cylindrical_pair_t0.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{264.93655708bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.90496608)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{drawings/flying_cylindrical_pair_t0.pdf}}%
    \put(0.36826021,0.01906235){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.4737305,0.02523375){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.61130044,0.03193374){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0.72517771,0.03881233){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}30\end{tabular}}}}%
    \put(0.85051918,0.04451199){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0.95904646,0.05045895){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%

    \put(0.66403552,-0.00683393){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%

    \put(0.12350291,0.11841798){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.15101686,0.07408992){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.05395363,0.15968903){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-10\end{tabular}}}}%

    \put(0.02962238,0.36757244){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-10\end{tabular}}}}%
    \put(0.07386494,0.53265628){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.04726514,0.69774021){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.04344378,0.86282413){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%

    \put(0.00816528,0.11812967){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(-0.0115426,0.53419838){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0.23141742,0.81650511){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}t=0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{drawings/flying_cylindrical_pair_t0.pdf}}%
    \put(0.41342567,0.59262397){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}body $A$\end{tabular}}}}%
    \put(0.42207247,0.28998566){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}body $B$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> drawings/rigidbody.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'rigidbody.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
\makeatletter%
\providecommand\color[2][]{%
  \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
  \renewcommand\color[2][]{}%
}%
\providecommand\transparent[1]{%
  \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
  \renewcommand\transparent[1]{}%
}%
\providecommand\rotatebox[2]{#2}%
\newcommand*\fsize{\dimexpr\f@size pt\relax}%
\newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
\ifx\svgwidth\undefined%
  \setlength{\unitlength}{389.92883397bp}%
  \ifx\svgscale\undefined%
    \relax%
  \else%
    \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
  \fi%
\else%
  \setlength{\unitlength}{\svgwidth}%
\fi%
\global\let\svgwidth\undefined%
\global\let\svgscale\undefined%
\makeatother%
\begin{picture}(1,0.81663039)%
  \lineheight{1}%
  \setlength\tabcolsep{0pt}%
  \put(0,0){\includegraphics[width=\unitlength,page=1]{drawings/rigidbody.pdf}}%
  \put(0.02503342,0.04654){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{e}_1$\end{tabular}}}}%
  \put(0.22424763,0.15735367){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{e}_2$\end{tabular}}}}%
  \put(0.06773481,0.30108647){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{e}_3$\end{tabular}}}}%
  \put(0,0){\includegraphics[width=\unitlength,page=2]{drawings/rigidbody.pdf}}%
  \put(0.71537762,0.559357){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{d}_2$\end{tabular}}}}%
  \put(0.60247529,0.3707001){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{d}_1$\end{tabular}}}}%
  \put(0.5410622,0.62202062){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{d}_3$\end{tabular}}}}%
  \put(0.12295865,0.44015816){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vec{\mathsf{x}}(t)$\end{tabular}}}}%
  \put(0.28543636,0.25351324){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\boldsymbol{\varphi}(t)$\end{tabular}}}}%
  %\put(0.30719182,0.63705631){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{B}(t)$\end{tabular}}}}%
  \put(0.67507032,0.76260929){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t>0$\end{tabular}}}}%
  \put(0.40940351,0.52638161){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X_i \bm{d}_i$\end{tabular}}}}%
  \put(0.8734054,0.36387316){\color[rgb]{0.45490196,0.45490196,0.45490196}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t=0$\end{tabular}}}}%
%  \put(0.47081876,0.116901){\color[rgb]{0.45490196,0.45490196,0.45490196}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{B}_0$\end{tabular}}}}%
  \put(0,0){\includegraphics[width=\unitlength,page=3]{drawings/rigidbody.pdf}}%
\end{picture}%
\endgroup%


==> drawings/slider-crank.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e94, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'slider-crank.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{686.28520815bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75915917)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{drawings/slider-crank.pdf}}%
    \put(0.01487926,0.09484497){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{e}_1$\end{tabular}}}}%
    \put(0.21492845,0.20940568){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$$\end{tabular}}}}%
    \put(0.40876799,0.13898845){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$$\end{tabular}}}}%
    \put(0.38354138,0.32424099){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$C$\end{tabular}}}}%
    \put(0.54168313,0.20399642){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$D$\end{tabular}}}}%
    \put(0.46571948,0.39469003){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{d}_1^{BC}$\end{tabular}}}}%
    \put(0.51349348,0.51698738){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{d}_3^{BC}$\end{tabular}}}}%
    \put(0.63496285,0.37786781){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{d}_2^{BC}$\end{tabular}}}}%
    \put(0.61986484,0.72812972){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{e}_3$\end{tabular}}}}%
    \put(0.70908875,0.68614065){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B$\end{tabular}}}}%
    \put(0.80280758,0.71614065){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta$\end{tabular}}}}%
    \put(0.8455756,0.48542258){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(0.97598916,0.12404647){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{e}_2$\end{tabular}}}}%
    \put(0.64679558,0.09922667){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{0}$\end{tabular}}}}%
    \put(0.72175277,0.18345701){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{\mathrm{s}}$\end{tabular}}}}%
    \put(0.71257142,0.36205489){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.1$m\end{tabular}}}}%
    \put(0.92344178,0.3225528){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.12$m\end{tabular}}}}%
    \put(0.69908875,0.50343464){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\omega_x$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/closedLoop/angular_momentum_closed_loop_MBS.tikz <==
\definecolor{mycolor1}{rgb}{0.90196,0.62353,0.00000}%
\definecolor{mycolor2}{rgb}{0.33725,0.70588,0.91373}%
\definecolor{mycolor3}{rgb}{0.80000,0.47451,0.65490}%

\begin{tikzpicture}
    \begin{axis}[%
            width=0.65\textwidth,
            height=0.10\textheight,
            scaled y ticks = true,
            scale only axis,
            xmin=0,
            xmax=10,
            xtick distance = 1,
            ymin=-20,
            ymax=320,
            unbounded coords=discard,
            xlabel={$t^n$},
            ylabel={$\bm{L}(\vec{x}\n)$},
            xmajorgrids,
            ymajorgrids,
            axis background/.style={fill=white},
            legend style={at={(0.97,0.03)}, anchor=south east, draw=white!15!black, fill=white, font=\footnotesize},
            legend cell align=left,
            legend entries={$L_x$, $L_y$, $L_z$}
        ]

        \addplot [color=kit-green100, line width=1.5pt, solid, smooth]
        table[col sep=comma, x=time, y=system_angular_momentum_x_current_time] {data/e108_closed_loop_MBS_directors_ph_results.csv};

        \addplot [color=kit-royalblue100, line width=1.5pt, dotted, smooth]
        table[col sep=comma, x=time, y=system_angular_momentum_y_current_time] {data/e108_closed_loop_MBS_directors_ph_results.csv};

        \addplot [color=kit-royalblue50, line width=1.5pt, dashed, smooth]
        table[col sep=comma, x=time, y=system_angular_momentum_z_current_time] {data/e108_closed_loop_MBS_directors_ph_results.csv};

    \end{axis}
\end{tikzpicture}

==> figures/closedLoop/energy_closed_loop_MBS.tikz <==
\definecolor{mycolor1}{rgb}{0.90196,0.62353,0.00000}%
\definecolor{mycolor2}{rgb}{0.33725,0.70588,0.91373}%
\definecolor{mycolor3}{rgb}{0.80000,0.47451,0.65490}%

\begin{tikzpicture}
    \begin{axis}[%
            width=0.65\textwidth,
            height=0.1\textheight,
            scale only axis,
            xmin=0,
            xmax=10,
            ymin=-10,
            ymax=2200,
            xtick distance = 1,
            unbounded coords=discard,
            xlabel={$t^n$},
            ylabel={$H(\vec{x}\n)$},
            xmajorgrids,
            ymajorgrids,
            axis background/.style={fill=white},
            legend style={at={(0.97,0.03)}, anchor=south east, draw=white!15!black, fill=white, font=\footnotesize},
            legend entries={PH-MP, Livens-EM}
        ]

        \addplot [color=kit-royalblue100, line width=1.5pt, solid, smooth]
        table[col sep=comma, x=time, y=system_total_energy_current_time] {data/e108_closed_loop_MBS_directors_ph_results.csv};

        \addplot [color=kit-green100, dashed, line width=1pt]
        table[row sep=crcr]{%
                0	0\\
                0.1	0.880082\\
                0.2	14.0589\\
                0.3	70.9105\\
                0.4	222.664\\
                0.5	538.597\\
                0.6	986.583\\
                0.7	1423.55\\
                0.8	1781.86\\
                0.9	2014.93\\
                1	2095.48\\
                1.1	2095.48\\
                1.2	2095.48\\
                1.3	2095.48\\
                1.4	2095.48\\
                1.5	2095.48\\
                1.6	2095.48\\
                1.7	2095.48\\
                1.8	2095.48\\
                1.9	2095.48\\
                2	2095.48\\
                2.1	2095.48\\
                2.2	2095.48\\
                2.3	2095.48\\
                2.4	2095.48\\
                2.5	2095.48\\
                2.6	2095.48\\
                2.7	2095.48\\
                2.8	2095.48\\
                2.9	2095.48\\
                3	2095.48\\
                3.1	2095.48\\
                3.2	2095.48\\
                3.3	2095.48\\
                3.4	2095.48\\
                3.5	2095.48\\
                3.6	2095.48\\
                3.7	2095.48\\
                3.8	2095.48\\
                3.9	2095.48\\
                4	2095.48\\
                4.1	2095.48\\
                4.2	2095.48\\
                4.3	2095.48\\
                4.4	2095.48\\
                4.5	2095.48\\
                4.6	2095.48\\
                4.7	2095.48\\
                4.8	2095.48\\
                4.9	2095.48\\
                5	2095.48\\
                5.1	2095.48\\
                5.2	2095.48\\
                5.3	2095.48\\
                5.4	2095.48\\
                5.5	2095.48\\
                5.6	2095.48\\
                5.7	2095.48\\
                5.8	2095.48\\
                5.9	2095.48\\
                6	2095.48\\
                6.1	2095.48\\
                6.2	2095.48\\
                6.3	2095.48\\
                6.4	2095.48\\
                6.5	2095.48\\
                6.6	2095.48\\
                6.7	2095.48\\
                6.8	2095.48\\
                6.9	2095.48\\
                7	2095.48\\
                7.1	2095.48\\
                7.2	2095.48\\
                7.3	2095.48\\
                7.4	2095.48\\
                7.5	2095.48\\
                7.6	2095.48\\
                7.7	2095.48\\
                7.8	2095.48\\
                7.9	2095.48\\
                8	2095.48\\
                8.1	2095.48\\
                8.2	2095.48\\
                8.3	2095.48\\
                8.4	2095.48\\
                8.5	2095.48\\
                8.6	2095.48\\
                8.7	2095.48\\
                8.8	2095.48\\
                8.9	2095.48\\
                9	2095.48\\
                9.1	2095.48\\
                9.2	2095.48\\
                9.3	2095.48\\
                9.4	2095.48\\
                9.5	2095.48\\
                9.6	2095.48\\
                9.7	2095.48\\
                9.8	2095.48\\
                9.9	2095.48\\
                10	2095.48\\
            };

    \end{axis}
\end{tikzpicture}

==> figures/closedLoop/energy_increment_closed_loop_MBS.tikz <==
\definecolor{mycolor1}{rgb}{0.90196,0.62353,0.00000}%
\definecolor{mycolor2}{rgb}{0.33725,0.70588,0.91373}%
\definecolor{mycolor3}{rgb}{0.80000,0.47451,0.65490}%


\begin{tikzpicture}
    \begin{axis}[%
            width=0.65\textwidth,
            height=0.1\textheight,
            scale only axis,
            xmin=1,
            xmax=10,
            ymin = -2e-12,
            ymax = 2e-12,
            ytick ={ -2e-12, -1e-12, 0, 1e-12, 2e-12},
            xtick ={1,10},
            xlabel={$t^n$},
            ylabel={$H(\bm{x}^{n+1})-H(\bm{x}^{n})$},
            xmajorgrids,
            ymajorgrids,
            axis background/.style={fill=white},
        ]

        \addplot [color=kit-royalblue100, line width=1.0pt, solid, smooth]
        table[col sep=comma, x=time, y=system_total_energy_interval_increment] {data/e108_closed_loop_MBS_directors_ph_results_energy_increment.csv};

    \end{axis}
\end{tikzpicture}



==> figures/closedLoop/increment_angular_momentum_closed_loop_MBS.tikz <==
\definecolor{mycolor1}{rgb}{0.90196,0.62353,0.00000}%
\definecolor{mycolor2}{rgb}{0.33725,0.70588,0.91373}%
\definecolor{mycolor3}{rgb}{0.80000,0.47451,0.65490}%

\begin{tikzpicture}
    \begin{axis}[%
            width=0.65\textwidth,
            height=0.10\textheight,
            scale only axis,
            xmin=1,
            xmax=10,
            xtick ={1,10},
            unbounded coords=discard,
            xlabel={$t^n$},
            ylabel={$\bm{L}(\bm{x}^{n+1})-\bm{L}(\bm{x}^{n})$},
            xmajorgrids,
            ymajorgrids,
            axis background/.style={fill=white},
            legend style={at={(0.97,0.03)}, anchor=south east, draw=white!15!black, fill=white, font=\footnotesize},
            legend cell align=left,
            legend entries={$L_x$, $L_y$, $L_z$}
        ]

        \addplot [color=kit-green100, line width=1.0pt, solid, smooth]
        table[col sep=comma, x=time, y=system_increment_angular_momentum_x] {data/e108_closed_loop_MBS_directors_ph_results_energy_increment.csv};

        \addplot [color=kit-royalblue100, line width=1.0pt, solid, smooth]
        table[col sep=comma, x=time, y=system_increment_angular_momentum_y] {data/e108_closed_loop_MBS_directors_ph_results_energy_increment.csv};

        \addplot [color=kit-royalblue50, line width=1.0pt, solid, smooth]
        table[col sep=comma, x=time, y=system_increment_angular_momentum_z] {data/e108_closed_loop_MBS_directors_ph_results_energy_increment.csv};

    \end{axis}
\end{tikzpicture}

==> figures/cylindricalPair/angular_momentum_cylindrical_pair.tikz <==
\definecolor{mycolor1}{rgb}{0.90196,0.62353,0.00000}%
\definecolor{mycolor2}{rgb}{0.33725,0.70588,0.91373}%
\definecolor{mycolor3}{rgb}{0.80000,0.47451,0.65490}%

\begin{tikzpicture}
    \begin{axis}[%
            width=0.65\textwidth,
            height=0.1\textheight,
            scale only axis,
            ymin=-1200,
            ymax=2200,
            xmin=0,
            xmax=0.7,
            scaled ticks = true,
            xtick ={0,0.7},
            unbounded coords=discard,
            xlabel={$t^n$},
            ylabel={$\vec{L}(\vec{x}\n)$},
            xmajorgrids,
            ymajorgrids,
            axis background/.style={fill=white},
            legend style={at={(0.97,0.03)}, anchor=south east, draw=white!15!black, fill=white, font=\footnotesize},
            legend cell align=left,
            legend entries={$L_x$, $L_y$, $L_z$}
        ]

        \addplot [color=kit-green100, line width=1.5pt, solid, smooth]
        table[col sep=comma, x=time, y=total_angular_momentum_x_current_time] {data/e109_cylindrical_pair_Betsch_results_h=0.001_new.csv};

        \addplot [color=kit-royalblue100, line width=1.5pt, solid, smooth]
        table[col sep=comma, x=time, y=total_angular_momentum_y_current_time] {data/e109_cylindrical_pair_Betsch_results_h=0.001_new.csv};

        \addplot [color=kit-royalblue50, line width=1.5pt, solid, smooth]
        table[col sep=comma, x=time, y=total_angular_momentum_z_current_time] {data/e109_cylindrical_pair_Betsch_results_h=0.001_new.csv};

    \end{axis}
\end{tikzpicture}

==> figures/cylindricalPair/convergence_cylindrical_pair.tikz <==
\definecolor{mycolor1}{rgb}{0.90196,0.62353,0.00000}%
\definecolor{mycolor2}{rgb}{0.33725,0.70588,0.91373}%
\definecolor{mycolor3}{rgb}{0.80000,0.47451,0.65490}%

\begin{tikzpicture}
    \begin{loglogaxis}[%
            width=0.35\textwidth,
            height=0.15\textheight,
            scale only axis,
            ymin=0.000001,
            ymax=3000,
            unbounded coords=discard,
            xlabel={$h$},
            ylabel={$e_{\text{RMS}}$},
            grid=both,                   % enable both major & minor grids
            major grid style={gray!30},  % style for major grid
            minor grid style={gray!15},  % style for minor grid
            axis background/.style={fill=white},
            legend style={at={(0.97,0.03)}, anchor=south east, draw=white!15!black, fill=white, font=\footnotesize},
            legend cell align=left,
            legend entries={$\bm{\lambda}$, $\bm{v}$, $\bm{q}$}
        ]

        \addplot [mark=square*,  mark size=2pt, color=kit-green40, line width=1pt, solid, smooth]
        table[col sep=comma,trim cells, x index=0, y index=5] {data/convergence_cylindrical_pair.csv};

        \addplot [mark=x, mark size=2pt,color=kit-green100, line width=1pt, solid, smooth]
        table[col sep=comma,trim cells, x index=0, y index=2] {data/convergence_cylindrical_pair.csv};

        \addplot [mark=triangle*,  mark size=2pt, color=kit-green70, line width=1pt, solid, smooth]
        table[col sep=comma,trim cells, x index=0, y index=1] {data/convergence_cylindrical_pair.csv};



        % === slope triangle ===
        % point A: left
        \coordinate (A) at (axis cs:2e-4,1e-3);
        % point B: bottom right
        \coordinate (B) at (axis cs:6e-4,1e-3);
        % point C: top right
        \coordinate (C) at (axis cs:6e-4,1e-2);



        \draw[thick] (A)--(B)--(C)--cycle;

        % optional label inside the triangle
        \node at (axis cs:4e-4,4e-4) {\tiny $1$};
        \node at (axis cs:1e-3,4e-3) {\tiny $2.0037$};


        % === slope triangle ===
        % point A: left
        \coordinate (D) at (axis cs:2e-3,1.5e2);
        % point B: bottom right
        \coordinate (E) at (axis cs:6e-3,1.5e2);
        % point C: top right
        \coordinate (F) at (axis cs:6e-3,5.0e2);



        \draw[thick] (D)--(E)--(F)--cycle;

        % optional label inside the triangle
        \node at (axis cs:4e-3,4e1) {\tiny $1$};
        \node at (axis cs:9.8e-3,3e2) {\tiny $1.0817$};


    \end{loglogaxis}
\end{tikzpicture}

==> figures/cylindricalPair/energy_cylindrical_pair.tikz <==
\definecolor{mycolor1}{rgb}{0.90196,0.62353,0.00000}%
\definecolor{mycolor2}{rgb}{0.33725,0.70588,0.91373}%
\definecolor{mycolor3}{rgb}{0.80000,0.47451,0.65490}%

\begin{tikzpicture}
    \begin{axis}[%
            width=0.65\textwidth,
            height=0.1\textheight,
            scale only axis,
            xmin=0,
            xmax=0.7,
            xtick ={0,0.7},
            unbounded coords=discard,
            xlabel={$t^n$},
            ylabel={$H(\vec{x}\n)$},
            ymin = 90000,
            ymax = 120000,
            xmajorgrids,
            ymajorgrids,
            axis background/.style={fill=white},
        ]

        \addplot [color=kit-royalblue100, line width=1.5pt, solid]
        table[col sep=comma, x=time, y=system_total_energy_current_time] {data/e109_cylindrical_pair_Betsch_results_h=0.001_new.csv};

    \end{axis}
\end{tikzpicture}

==> figures/cylindricalPair/energy_increment_cylindrical_pair.tikz <==
\definecolor{mycolor1}{rgb}{0.90196,0.62353,0.00000}%
\definecolor{mycolor2}{rgb}{0.33725,0.70588,0.91373}%
\definecolor{mycolor3}{rgb}{0.80000,0.47451,0.65490}%


\begin{tikzpicture}
    \begin{axis}[%
            width=0.65\textwidth,
            height=0.1\textheight,
            scale only axis,
            xmin=0,
            xmax=0.7,
            xtick ={0,0.7},
            xlabel={$t^n$},
            ylabel={$H(\bm{x}^{n+1})-H(\bm{x}^{n})$},
            ymin = -2e-9,
            ymax = 2e-9,
            ytick = {-2e-9, -1e-9, 0, 1e-9, 2e-9},
            xmajorgrids,
            ymajorgrids,
            axis background/.style={fill=white},
        ]

        \addplot [color=kit-royalblue100, line width=1.0pt, solid]
        table[col sep=comma, x=time, y=system_total_energy_interval_increment,restrict y to domain=-1:1] {data/e109_cylindrical_pair_Betsch_results_h=0.001_new.csv};

    \end{axis}
\end{tikzpicture}



==> figures/cylindricalPair/increment_angular_momentum_cylindrical_pair.tikz <==
\definecolor{mycolor1}{rgb}{0.90196,0.62353,0.00000}%
\definecolor{mycolor2}{rgb}{0.33725,0.70588,0.91373}%
\definecolor{mycolor3}{rgb}{0.80000,0.47451,0.65490}%

\begin{tikzpicture}
    \begin{axis}[%
            width=0.65\textwidth,
            height=0.1\textheight,
            scale only axis,
            xmin=0,
            xmax=0.7,
            ymin = -2e-11,
            ymax = 2e-11,
            ytick ={-2e-11,-1e-11,0,1e-11,2e-11},
            xtick ={0,0.7},
            unbounded coords=discard,
            xlabel={$t^n$},
            ylabel={$\bm{L}(\bm{x}^{n+1})-\bm{L}(\bm{x}^{n})$},
            xmajorgrids,
            ymajorgrids,
            axis background/.style={fill=white},
            legend style={at={(0.97,0.03)}, anchor=south east, draw=white!15!black, fill=white, font=\footnotesize},
            legend cell align=left,
            legend entries={$L_x$, $L_y$, $L_z$}
        ]

        \addplot [color=kit-green100, line width=1.0pt, solid, smooth]
        table[col sep=comma, x=time, y=total_angular_momentum_x_interval_increment] {data/e109_cylindrical_pair_Betsch_results_h=0.001_new.csv};

        \addplot [color=kit-royalblue100, line width=1.0pt, solid, smooth]
        table[col sep=comma, x=time, y=total_angular_momentum_y_interval_increment] {data/e109_cylindrical_pair_Betsch_results_h=0.001_new.csv};

        \addplot [color=kit-royalblue50, line width=1.0pt, solid, smooth]
        table[col sep=comma, x=time, y=total_angular_momentum_z_interval_increment] {data/e109_cylindrical_pair_Betsch_results_h=0.001_new.csv};

    \end{axis}
\end{tikzpicture}

==> figures/cylindricalPair/q_constraint_cylindrical_pair.tikz <==
\definecolor{mycolor1}{rgb}{0.90196,0.62353,0.00000}%
\definecolor{mycolor2}{rgb}{0.33725,0.70588,0.91373}%
\definecolor{mycolor3}{rgb}{0.80000,0.47451,0.65490}%

\begin{tikzpicture}
    \begin{axis}[%
            width=0.65\textwidth,
            height=0.1\textheight,
            scale only axis,
            xmin=0,
            xmax=0.7,
            xtick ={0,0.7},
            unbounded coords=discard,
            xlabel={$t^n$},
            ylabel={$\text{max} \lvert \bm{g}(\vec{q}\n) \rvert$},
            legend style={at={(0.97,0.3)}, anchor=south east, draw=white!15!black, fill=white, font=\tiny},
            legend cell align=left,
            legend entries={PH-MP, PH-MP-GGL},
            xmajorgrids,
            ymajorgrids,
            axis background/.style={fill=white},
        ]

        \addplot [color=kit-green100, line width=1.0pt, solid]
        table[col sep=comma, x=time, y=max_constraint_error_q] {data/e109_cylindrical_pair_Betsch_results_h=0.001_new.csv};

        \addplot [color=kit-green50, line width=1.0pt, densely dotted]
        table[col sep=semicolon, x=time, y=max_constraint_error_q] {data/e104.2_GGL_cylindrical_pair_Betsch_midpoint_results_t=0.7_h=0.001.csv};

    \end{axis}
\end{tikzpicture}

==> figures/cylindricalPair/v_constraint_cylindrical_pair.tikz <==
\definecolor{mycolor1}{rgb}{0.90196,0.62353,0.00000}%
\definecolor{mycolor2}{rgb}{0.33725,0.70588,0.91373}%
\definecolor{mycolor3}{rgb}{0.80000,0.47451,0.65490}%

\begin{tikzpicture}
    \begin{axis}[%
        width=0.65\textwidth,
        height=0.1\textheight,
        scale only axis,
        xmin=0,
        xmax=0.7,
        xtick={0,0.7},
        ymode=log,
        ymode=log,
        ymin=1e-16,
        ymax=1e-1,
        ytickten={-14,-10,-6,-2},
        unbounded coords=discard,
        xlabel={$t^n$},
        ylabel={$\max \lvert \nabla \vec{g}(\vec{q}^n)\,\vec{v}^n\rvert$},
        legend style={at={(0.97,0.3)}, anchor=south east, draw=white!15!black, fill=white, font=\tiny},
        legend cell align=left,
        legend entries={PH-MP, PH-MP-GGL},
        xmajorgrids,
        ymajorgrids,
        axis background/.style={fill=white},
    ]

        \addplot [color=kit-royalblue100, line width=1.0pt, solid]
        table[col sep=comma, x=time, y=max_constraint_error_v] {data/e109_cylindrical_pair_Betsch_results_h=0.001_new.csv};

        \addplot [color=kit-royalblue50, line width=1.0pt, densely dotted]
        table[col sep=semicolon, x index=80, y index=146] {data/e104.2_GGL_cylindrical_pair_Betsch_midpoint_results_t=0.7_h=0.001.csv};

    \end{axis}
\end{tikzpicture}

==> figures/sliderCrank/x_pos_slider_crank.tikz <==
\definecolor{mycolor1}{rgb}{0.90196,0.62353,0.00000}%
\definecolor{mycolor2}{rgb}{0.33725,0.70588,0.91373}%
\definecolor{mycolor3}{rgb}{0.80000,0.47451,0.65490}%

\begin{tikzpicture}
    \begin{axis}[%
            width=0.84\textwidth,
            height=0.15\textheight,
            scale only axis,
            xmin=0,
            xmax=5.0,
            unbounded coords=discard,
            xlabel={$t^n$},
            ylabel={$x_\mathrm{s}\n$},
            xmajorgrids,
            ymajorgrids,
            axis background/.style={fill=white},
            legend columns = -1,
            legend style={at={(1,1.03)}, anchor=south east, draw=white!15!black, 
            fill=white, font=\footnotesize},
            legend cell align=left,
            legend entries={PH-MP for $h=0.01$, Rosenbrock for $h=\frac{1}{60}$ \cite{masoudi2025}, Lie group generalized-$\alpha$ \cite{zhou2022}}
        ]

        \addplot [color=kit-green100, line width=1.5pt, solid, smooth]
        table[col sep=semicolon, x index=0, y index=1] {data/slider_crank_results.csv};

        \addplot [color=kit-royalblue100, line width=1.5pt, densely dashed, smooth]
        table[col sep=semicolon, x index=7, y index=8] {data/slider_crank_results.csv};

        \addplot [color=kit-royalblue50, line width=1.5pt, densely dotted, smooth]
        table[col sep=semicolon,x index=10, y index=11] {data/slider_crank_results.csv};

    \end{axis}
\end{tikzpicture}

==> figures/sliderCrank/x_vel_slider_crank.tikz <==
\definecolor{mycolor1}{rgb}{0.90196,0.62353,0.00000}%
\definecolor{mycolor2}{rgb}{0.33725,0.70588,0.91373}%
\definecolor{mycolor3}{rgb}{0.80000,0.47451,0.65490}%

\begin{tikzpicture}
    \begin{axis}[%
            width=0.84\textwidth,
            height=0.15\textheight,
            scale only axis,
            xmin=0,
            xmax=5.0,
            unbounded coords=discard,
            xlabel={$t^n$},
            ylabel={$v_\mathrm{s}\n$},
            xmajorgrids,
            ymajorgrids,
            axis background/.style={fill=white},
            legend columns = -1,
            legend style={at={(1,1.03)}, anchor=south east, draw=white!15!black, fill=white, font=\footnotesize},
            legend cell align=left,
            legend entries={PH-MP, PH-MP-GGL}
        ]

        \addplot [color=kit-green100, line width=1.5pt, solid, smooth]
        table[col sep=semicolon, x index=0, y index=3] {data/slider_crank_results.csv};

        %\addplot [color=kit-green100, line width=1.5pt, dashed, smooth]
        %table[col sep=semicolon, x index=0, y index=2] {data/slider_crank_results.csv};

        \addplot [color=kit-royalblue100, line width=1.5pt, dotted, smooth]
        table[col sep=semicolon, x index=0, y index=4] {data/slider_crank_results.csv};





    \end{axis}
\end{tikzpicture}

==> figures/sliderCrank/x_vel_slider_crank_zoom.tikz <==
\definecolor{mycolor1}{rgb}{0.90196,0.62353,0.00000}%
\definecolor{mycolor2}{rgb}{0.33725,0.70588,0.91373}%
\definecolor{mycolor3}{rgb}{0.80000,0.47451,0.65490}%

\begin{tikzpicture}
    \begin{axis}[%
            width=0.65\textwidth,
            height=0.15\textheight,
            scale only axis,
            xmin=4.565,
            xmax=4.95,
            ymin=0.1,
            ymax=0.5,
            unbounded coords=discard,
            xlabel={$t^n$},
            ylabel={$v_\mathrm{s}\n$},
            xmajorgrids,
            ymajorgrids,
            axis background/.style={fill=white},
            legend columns = -1,
            legend style={at={(1,1.03)}, anchor=south east, draw=white!15!black, fill=white, font=\footnotesize},
            legend cell align=left,
            legend entries={PH-MP, PH-MP-GGL}
        ]

        \addplot [color=kit-green100, line width=1.5pt, solid, smooth]
        table[col sep=semicolon, x index=0, y index=3] {data/slider_crank_results.csv};

        %\addplot [color=kit-green100, line width=1.5pt, dashed, smooth]
        %table[col sep=semicolon, x index=0, y index=2] {data/slider_crank_results.csv};

        \addplot [color=kit-royalblue100, line width=1.5pt, dotted, smooth]
        table[col sep=semicolon, x index=0, y index=4] {data/slider_crank_results.csv};




    \end{axis}
\end{tikzpicture}

==> figures/sliderCrank/x_vel_slider_crank_zoom_h=0.02.tikz <==
\definecolor{mycolor1}{rgb}{0.90196,0.62353,0.00000}%
\definecolor{mycolor2}{rgb}{0.33725,0.70588,0.91373}%
\definecolor{mycolor3}{rgb}{0.80000,0.47451,0.65490}%

\begin{tikzpicture}
    \begin{axis}[%
            width=0.65\textwidth,
            height=0.15\textheight,
            scale only axis,
            xmin=0,
            xmax=1.925,
            ymin=-1,
            ymax=0.7,
            unbounded coords=discard,
            xlabel={$t^n$},
            ylabel={$v_\mathrm{s}\n$},
            xmajorgrids,
            ymajorgrids,
            axis background/.style={fill=white},
            legend columns = -1,
            legend style={at={(1,1.03)}, anchor=south east, draw=white!15!black, fill=white, font=\footnotesize},
            legend cell align=left,
            legend entries={PH-MP, PH-MP-GGL}
        ]

        \addplot [color=kit-green100, line width=1.5pt, solid, smooth]
        table[col sep=semicolon, x index=2, y index=0] {data/slider_crank_results_h=0.02.csv};

        \addplot [color=kit-royalblue100, line width=1.5pt, dotted, smooth]
        table[col sep=semicolon, x index=2, y index=1] {data/slider_crank_results_h=0.02.csv};




    \end{axis}
\end{tikzpicture}
